Persistent Homology Lower Bounds on High Order Network Distances

High order networks are weighted hypergraphs col- lecting relationships between elements of tuples, not necessarily pairs. Valid metric distances between high order networks have been defined but they are difficult to compute when the number of nodes is large. The goal here is to find tractable approximations of these network distances. The paper does so by mapping high order networks to filtrations of simplicial complexes and showing that the distance between networks can be lower bounded by the difference between the homological features of their respective filtrations. Practical implications are explored by classifying weighted pairwise networks constructed from different gener- ative processes and by comparing the coauthorship networks of engineering and mathematics academic journals. The persistent homology methods succeed in identifying different generative models, in discriminating engineering and mathematics commu- nities, as well as in differentiating engineering communities with different research interests.

==> augmented_network_1.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1*\unit, y=0.5*\unit, font=\scriptsize]

%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%% N  E  T  W  O  R  K     X   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%
    
    \node at (-2,2) { $D_X^1$: };
    \node [blue vertex, minimum height = (1.2 - 0.3)*\unit, minimum width  = (1.2 - 0.3)*\unit] at (2, 4) (x1) {$x_1$};
    \node at (1, 4) {$0.3$};
    \node [blue vertex, minimum height = (1.2 - 0.1)*\unit, minimum width  = (1.2 - 0.1)*\unit] at (4,  0) (x2) {$x_2$};    
    \node at (4,-2) {$0.1$};
    \node [blue vertex, minimum height = (1.2 - 0.1)*\unit, minimum width  = (1.2 - 0.1)*\unit] at (0,  0) (x3) {$x_3$}; 
    \node at (0,-2) {$0.1$};
    
    
    \path [-, right, line width = 0.3pt] (x1) edge node {{$0.9$}} (x2);	
    \path [-, below, line width = 2.4pt] (x2) edge node {{$0.2$}} (x3);	
    \path [-, left, line width = 0.6pt] (x3) edge node {{$0.8$}} (x1);		
    
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%  N  E  T  W  O  R  K     Y   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node at (8,2) { $D_Y^1$: };
    \node [blue vertex, minimum height = (1.2 - 0.3)*\unit, minimum width  = (1.2 - 0.3)*\unit] at (12, 4) (y1) {$y_1$};
    \node at (13, 4) {$0.3$};
    \node [blue vertex, minimum height = (1.2 - 0.1)*\unit, minimum width  = (1.2 - 0.1)*\unit] at (10,  0) (y3) {$y_3$}; 
    \node at (10,-2) {$0.1$};
    
    \path [-, left, line width = 0.9pt] (y3) edge node {{$0.7$}} (y1);		
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%  C O R R E S P O N D E N C E   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%
     
       \draw (x1) edge [<->, bend left=10, below, red, thick, pos=0.6] node {$C$} (y1);
       \draw (x2) edge [<->, bend right=15, below, red, thick, pos=0.45] node {$C$} (y3);
       \draw (x3) edge [<->, bend left=13.5, above, red, thick, pos=0.6] node {$C$} (y3);
     
     
%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%% N  E  T  W  O  R  K     Z  _  X   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%
    
    \node at (-2,-5.5) { $A_X^1$: };
    \node [blue vertex, minimum height = (1.2 - 0.3)*\unit, minimum width  = (1.2 - 0.3)*\unit] at (2, -3.5) (zx1) {$a_1$};
    \node at (1,-3.5) {$0.3$};
    \node [blue vertex, minimum height = (1.2 - 0.1)*\unit, minimum width  = (1.2 - 0.1)*\unit] at (4,  -7.5) (zx2) {$a_2$};    
    \node at (5,-7.5) {$0.1$};
    \node [blue vertex, minimum height = (1.2 - 0.1)*\unit, minimum width  = (1.2 - 0.1)*\unit] at (0,  -7.5) (zx3) {$a_3$}; 
    \node at (-1,-7.5) {$0.1$};
    
    
    \path [-, right, line width = 0.3pt] (zx1) edge node {{$0.9$}} (zx2);	
    \path [-, below, line width = 2.4pt] (zx2) edge node {{$0.2$}} (zx3);	
    \path [-, left, line width = 0.6pt] (zx3) edge node {{$0.8$}} (zx1);		
    

   
       
%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%% N  E  T  W  O  R  K     Z  _  Y   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%
    
    \node at (8,-5.5) { $A_Y^1$: };
    \node [blue vertex, minimum height = (1.2 - 0.3)*\unit, minimum width  = (1.2 - 0.3)*\unit] at (12, -3.5) (zy1) {$a_1$};
    \node at (11,-3.5) {$0.3$};
    \node [blue vertex, minimum height = (1.2 - 0.1)*\unit, minimum width  = (1.2 - 0.1)*\unit] at (14,  -7.5) (zy2) {$a_2$};    
    \node at (15,-7.5) {$0.1$};
    \node [blue vertex, minimum height = (1.2 - 0.1)*\unit, minimum width  = (1.2 - 0.1)*\unit] at (10,  -7.5) (zy3) {$a_3$}; 
    \node at (9,-7.5) {$0.1$};
    
    
    \path [-, right, line width = 0.9pt] (zy1) edge node {{$0.7$}} (zy2);	
    \path [-, below, line width = 2.7pt] (zy2) edge node {{$0.1$}} (zy3);	
    \path [-, left, line width = 0.9pt] (zy3) edge node {{$0.7$}} (zy1);		
    
     
\end{tikzpicture}

==> dissimilarity_network_example.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1.05*\unit, y=0.4*\unit, font=\scriptsize]

    
    \begin{pgfonlayer}{foreground}
       % Nodes and their weights
       \node [blue vertex, minimum width = 1.2 * \unit, minimum height = 1.2 * \unit] at ( 2, 8) (A) {$A$}; \node at ( 2, 9.8) {$0$};
       \node [blue vertex, minimum width = (1.2 - 1/18) * \unit, minimum height = (1.2 - 1/18) * \unit] at ( 8, 8) (B) {$B$}; \node at ( 8, 9.8) {$1/9$};  
       \node [blue vertex, minimum width = (1.2 - 5/18) * \unit, minimum height = (1.2 - 5/18) * \unit] at ( -1.5, 0) (C) {$C$}; \node at (-3, 0) {$5/9$};  
       \node [blue vertex, minimum width = (1.2 - 3/18) * \unit, minimum height = (1.2 - 3/18) * \unit] at (11.5, 0) (D) {$D$}; \node at (13, 0) {$3/9$};  
       % Edges
       \path [-, above, line width = 21/9 pt] (A) edge node {{$ 2/9$}} (B);	
       \path [-, left, line width = 12/9 pt] (A) edge node {{$5/9 + \epsilon$}} (C);	
       \path [-, below, pos = 0.85, line width = 6/9 pt] (B) edge node [right] {{$7/9$}} (C);	
       \path [-, right, line width = 15/9 pt] (B) edge node [right]{{$4/9$}} (D);
       \path [-, below, pos = 0.85, line width = 15/9 pt] (A) edge node [left] {{$4/9$}} (D);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}    
      %ABC simplice
      \filldraw [ultra thin, fill = orange!90!cyan, fill opacity = 0.2] 
                (A.center) --(B.center) --(C.center) -- cycle;
      \node at (2.3, 5) {$8/9$};  
      % ABD simplice
      \filldraw [ultra thin, fill = orange!40!cyan, fill opacity = 0.2] 
                (A.center) --(B.center) --(D.center) -- cycle;
    \node at (7.7, 5) {$4/9 + \epsilon$};  
    \end{pgfonlayer}
        
\end{tikzpicture}



==> filtration.tex <==
\def \thisplotscale {0.4}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{back}
\pgfdeclarelayer{fore}
\pgfdeclarelayer{mid}
\pgfsetlayers{back,mid,fore}
\tikzstyle{nodeSmaller} = [blue vertex,
                    minimum height = 0.8*\unit, 
                    minimum width  = 0.8*\unit]

\begin{tikzpicture}[-stealth,  shorten >=0, x = 0.9*\unit, y=0.9*\unit, font=\scriptsize]
  
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%   t = 0   %%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
  \begin{pgfonlayer}{fore}
    
    \node [nodeSmaller] at (-7 - 1, -5 + 1) (a) {$a$};
    \node [nodeSmaller] at (-7 + 1, -5 + 1) (b) {$b$};
    \node [nodeSmaller] at (-7 + 1, -5 -1) (c) {$c$};
    \node [nodeSmaller] at (-7 -1, -5 -1) (d) {$d$};
     
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{mid}
%    \path[-, above, line width = 0.3pt] (a) edge node {$0.1$}(b) ;
%    \path[-, right, line width = 0.6pt] (b) edge node {$0.2$}(c) ;
%    \path[-, below, line width = 0.9pt] (c) edge node {$0.3$}(d) ;
%    \path[-, left, line width = 1.5pt] (d) edge node {$0.5$}(a) ;
%    \path[-, right, line width = 2.1pt] (b) edge node {$0.7$}(d) ;
    \node at (-7, -5 -2.5) {$t = 0$};
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{back}
%    \filldraw[ultra thin, fill = cyan, fill opacity = 0.6] (a.center) --(b.center) --(d.center) -- cycle;
  \end{pgfonlayer}
  
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%   t = 0.1   %%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
  \begin{pgfonlayer}{fore}
    
    \node [nodeSmaller] at (-3 - 1, -5 + 1) (a) {$a$};
    \node [nodeSmaller] at (-3 + 1, -5 + 1) (b) {$b$};
    \node [nodeSmaller] at (-3 + 1, -5 -1) (c) {$c$};
    \node [nodeSmaller] at (-3 -1, -5 -1) (d) {$d$};
     
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{mid}
    \path[-, above, line width = 2.1pt] (a) edge node {$$} (b);
    %\path[-, right, line width = 1.8pt] (b) edge node {$0.2$} (c);
    %\path[-, below, line width = 1.5pt] (c) edge node {$0.3$} (d);
    %\path[-, right, line width = 0.9pt] (d) edge node {$0.5$} (a);
    %\path[-, right, line width = 0.3pt] (d) edge node {$0.7$} (b);
    \node at (-0.5, -5) {$\cdots$};
    \node at (-3, -5 -2.5) {$t = 0.1$};
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{back}
%    \filldraw[ultra thin, fill = cyan, fill opacity = 0.6] (a.center) --(b.center) --(d.center) -- cycle;
  \end{pgfonlayer}
  
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%   t = 0.5   %%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
  \begin{pgfonlayer}{fore}
    
    \node [nodeSmaller] at (2 - 1, -5 + 1) (a) {$a$};
    \node [nodeSmaller] at (2 + 1, -5 + 1) (b) {$b$};
    \node [nodeSmaller] at (2 + 1, -5 -1) (c) {$c$};
    \node [nodeSmaller] at (2 -1, -5 -1) (d) {$d$};
     
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{mid}
    \path[-, above, line width = 2.1pt] (a) edge node {} (b);
    \path[-, right, line width = 1.8pt] (b) edge node {} (c);
    \path[-, below, line width = 1.5pt] (c) edge node {} (d);
    \path[-, right, line width = 0.9pt] (d) edge node {} (a);
    %\path[-, right, line width = 0.3pt] (d) edge node {$0.7$} (b);
    \node at (2, -5 -2.5) {$t = 0.5$};
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{back}
%    \filldraw[ultra thin, fill = cyan, fill opacity = 0.6] (a.center) --(b.center) --(d.center) -- cycle;
  \end{pgfonlayer}
        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%   t = 0.7  %%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
  \begin{pgfonlayer}{fore}
    
    \node [nodeSmaller] at (6 - 1, -5 + 1) (a) {$a$};
    \node [nodeSmaller] at (6 + 1, -5 + 1) (b) {$b$};
    \node [nodeSmaller] at (6 + 1, -5 -1) (c) {$c$};
    \node [nodeSmaller] at (6 -1, -5 -1) (d) {$d$};
     
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{mid}
    \path[-, above, line width = 2.1pt] (a) edge node {} (b);
    \path[-, right, line width = 1.8pt] (b) edge node {} (c);
    \path[-, below, line width = 1.5pt] (c) edge node {} (d);
    \path[-, right, line width = 0.9pt] (d) edge node {} (a);
    \path[-, right, line width = 0.3pt] (d) edge node {} (b);
    \node at (6, -5 -2.5) {$t = 0.7$};
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{back}
%    \filldraw[ultra thin, fill = cyan, fill opacity = 0.6] (a.center) --(b.center) --(d.center) -- cycle;
  \end{pgfonlayer}
  
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%   t = 0.8   %%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
  \begin{pgfonlayer}{fore}
    
    \node [nodeSmaller] at (10 - 1, -5 + 1) (a) {$a$};
    \node [nodeSmaller] at (10 + 1, -5 + 1) (b) {$b$};
    \node [nodeSmaller] at (10 + 1, -5 -1) (c) {$c$};
    \node [nodeSmaller] at (10 -1, -5 -1) (d) {$d$};
     
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{mid}
    \path[-, above, line width = 2.1pt] (a) edge node {} (b);
    \path[-, right, line width = 1.8pt] (b) edge node {} (c);
    \path[-, below, line width = 1.5pt] (c) edge node {} (d);
    \path[-, right, line width = 0.9pt] (d) edge node {} (a);
    \path[-, right, line width = 0.3pt] (d) edge node {} (b);
    \node at (10, -5 -2.5) {$t = 0.8$};
    \node at (12.5, -5) {$\cdots$};
    \node at (2.5, -10.1) {filtration};
    \draw[->] (-9, -9.5) -- (14, -9.5);
    \draw[-] (-7, -9.5) -- (-7, -9.2);
    \draw[-] (-3, -9.5) -- (-3, -9.2);
    \draw[-] (2, -9.5) -- (2, -9.2);
    \draw[-] (6, -9.5) -- (6, -9.2);
    \node at (-0.5, -9.3) {$\cdots$};
    \draw[-] (10, -9.5) -- (10, -9.2);
    \node at (12.5, -9.3) {$\cdots$};
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{back}
    \filldraw[ultra thin, fill = cyan, fill opacity = 0.6] (a.center) --(b.center) --(d.center) -- cycle;  \end{pgfonlayer}
     	
\end{tikzpicture}


==> homology.tex <==
\def \thisplotscale {0.38}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{back}
\pgfdeclarelayer{fore}
\pgfdeclarelayer{mid}
\pgfsetlayers{back,mid,fore}
\begin{tikzpicture}[-stealth,  shorten >=0, x = 0.9*\unit, y=0.7*\unit, font=\scriptsize]

\def \downshift {1.2}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%   S Q U A R E    W I T H    O N E    H O L E S   %%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{fore}
    \node [blue vertex] at (3, 0 + 2) (a) {$a$};
    \node [blue vertex] at (3 + 2, 0 - 2) (b) {$c$};
    \node [blue vertex] at (3 - 2, 0 - 2) (c) {$d$};
\end{pgfonlayer}
    
\begin{pgfonlayer}{mid}
    \path[-, thick] (a) edge (b);
    \path[-, thick] (b) edge (c);
    \path[-, thick] (c) edge (a);
    \node at (3, -4) {$1$ feature};
    \node at (3, -4 - \downshift) {(a)};
\end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%   S Q U A R E    W I T H    O N E    H O L E S   %%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{fore}
    \node [blue vertex] at (9 - 2, 0 + 2) (a) {$a$};
    \node [blue vertex] at (9 + 2, 0 + 2) (b) {$b$};
    \node [blue vertex] at (9 + 2, 0 - 2) (c) {$c$};
    \node [blue vertex] at (9 - 2, 0 - 2) (d) {$d$};
\end{pgfonlayer}
    
\begin{pgfonlayer}{mid}
    \path[-, thick] (a) edge (b);
    \path[-, thick] (b) edge (c);
    \path[-, thick] (c) edge (d);
    \path[-, thick] (d) edge (a);
    \node at (9, -4) {$1$ feature};
    \node at (9, -4 - \downshift) {(b)};
\end{pgfonlayer}
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%   S Q U A R E    W I T H    T W O    H O L E S   %%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{fore}
    \node [blue vertex] at (15 - 2, 0 + 2) (a) {$a$};
    \node [blue vertex] at (15 + 2, 0 + 2) (b) {$b$};
    \node [blue vertex] at (15 + 2, 0 - 2) (c) {$c$};
    \node [blue vertex] at (15 - 2, 0 - 2) (d) {$d$};
\end{pgfonlayer}
    
\begin{pgfonlayer}{mid}
    \path[-, thick] (a) edge (b);
    \path[-, thick] (b) edge (c);
    \path[-, thick] (c) edge (d);
    \path[-, thick] (d) edge (a);
    \path[-, thick] (d) edge (b);
    \node at (15, -4) {$2$ features};
    \node at (15, -4 - \downshift) {(c)};
\end{pgfonlayer}
    
\begin{pgfonlayer}{back}
    %\filldraw[ultra thin, fill = cyan, fill opacity = 0.5] (a.center) --(b.center) --(d.center) -- cycle;
\end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%   F I N A L   %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{fore}
    \node [blue vertex] at (21 - 2, 0 + 2) (a) {$a$};
    \node [blue vertex] at (21 + 2, 0 + 2) (b) {$b$};
    \node [blue vertex] at (21 + 2, 0 - 2) (c) {$c$};
    \node [blue vertex] at (21 - 2, 0 - 2) (d) {$d$};
\end{pgfonlayer}
    
\begin{pgfonlayer}{mid}
    \path[-, thick] (a) edge (b);
    \path[-, thick] (b) edge (c);
    \path[-, thick] (c) edge (d);
    \path[-, thick] (d) edge (a);
    \path[-, thick] (d) edge (b);
    \node at (21, -4) {$1$ feature};
    \node at (21, -4 - \downshift) {(d)};
\end{pgfonlayer}
    
\begin{pgfonlayer}{back}
    \filldraw[ultra thin, fill = cyan, fill opacity = 0.5] (a.center) --(b.center) --(d.center) -- cycle;
\end{pgfonlayer}

\end{tikzpicture}

==> lower_bound_tight.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1*\unit, y=0.4*\unit, font=\scriptsize]

%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%% N  E  T  W  O  R  K     X   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%
    
    \node at (-2,2) { $D_X^1$: };
    \node [blue vertex, minimum height = (1.2 - 0)*\unit, minimum width  = (1.2 - 0)*\unit] at (2, 4) (x1) {$x_1$};
    \node at (1, 4) {$0$};
    \node [blue vertex, minimum height = (1.2 - 0.2)*\unit, minimum width  = (1.2 - 0.2)*\unit] at (4,  0) (x2) {$x_2$};    
    \node at (4,-2) {$0.2$};
    \node [blue vertex, minimum height = (1.2 - 0.12)*\unit, minimum width  = (1.2 - 0.12)*\unit] at (0,  0) (x3) {$x_3$}; 
    \node at (0,-2) {$0.12$};
    
    
    \path [-, right, line width = (1 - 0.32) * 3 pt] (x1) edge node {{$0.32$}} (x2);	
    \path [-, below, line width = (1 - 0.6) * 3 pt] (x2) edge node {{$0.6$}} (x3);	
    \path [-, left, line width = (1 - 0.42) * 3 pt] (x3) edge node {{$0.42$}} (x1);		
    
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%  N  E  T  W  O  R  K     Y   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node at (8,2) { $D_Y^1$: };
    \node [blue vertex, minimum height = (1.2 - 0.1)*\unit, minimum width  = (1.2 - 0.1)*\unit] at (12, 4) (y1) {$y_1$};
    \node at (13, 4) {$0.1$};
    \node [blue vertex, minimum height = (1.2 - 0.25)*\unit, minimum width  = (1.2 - 0.25)*\unit] at (10,  0) (y3) {$y_3$}; 
    \node at (10,-2) {$0.25$};
    \node [blue vertex, minimum height = (1.2 - 0.21)*\unit, minimum width  = (1.2 - 0.21)*\unit] at (14,  0) (y2) {$y_2$}; 
    \node at (14,-2) {$0.21$};
    
    \path [-, left, line width = (1 - 0.39) * 3 pt] (y3) edge node {{$0.39$}} (y1);	
    \path [-, below, line width = (1 - 0.5) * 3 pt] (y3) edge node {{$0.5$}} (y2);	
    \path [-, right, line width = (1 - 0.51) * 3 pt] (y2) edge node {{$0.51$}} (y1);		
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%  C O R R E S P O N D E N C E   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%
     
       \draw (x1) edge [<->, bend left=10, below, red, thick, pos=0.6] node {$C$} (y1);
       \draw (x2) edge [<->, bend left=15, below, red, thick, pos=0.3] node {$C$} (y3);
       \draw (x3) edge [<->, bend right=12.5, above, red, thick, pos=0.6] node {$C$} (y2);
    
     
\end{tikzpicture}

==> persistent_homology.tex <==
\def \thisplotscale {0.35}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{back}
\pgfdeclarelayer{fore}
\pgfdeclarelayer{mid}
\pgfsetlayers{back,mid,fore}

\begin{tikzpicture}[-stealth,  shorten >=0, x = 1*\unit, y=0.9*\unit, font=\scriptsize]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%   S Q U A R E    W I T H    O N E    H O L E S   %%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{fore}
    \node [blue vertex] at (6, 0 + 2) (a) {$a$};
    \node [blue vertex] at (6 + 2, 0 - 2) (b) {$c$};
    \node [blue vertex] at (6 - 2, 0 - 2) (c) {$d$};
\end{pgfonlayer}
    
\begin{pgfonlayer}{mid}
    \path[-, right, line width = 1.8pt] (a) edge node {$0.2$} (b);
    \path[-, below, line width = 1.5pt] (b) edge node {$0.3$} (c);
    \path[-, left, line width = 0.9pt] (c) edge node {$0.5$} (a);
\end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%   S Q U A R E    W I T H    O N E    H O L E S   %%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{fore}
    \node [blue vertex] at (12 - 2, 0 + 2) (a) {$a$};
    \node [blue vertex] at (12 + 2, 0 + 2) (b) {$b$};
    \node [blue vertex] at (12 + 2, 0 - 2) (c) {$c$};
    \node [blue vertex] at (12 - 2, 0 - 2) (d) {$d$};
\end{pgfonlayer}
    
\begin{pgfonlayer}{mid}
    \path[-, above, line width = 2.1pt] (a) edge node {$0.1$} (b);
    \path[-, right, line width = 1.8pt] (b) edge node {$0.2$} (c);
    \path[-, below, line width = 1.5pt] (c) edge node {$0.3$} (d);
    \path[-, right, line width = 0.9pt] (d) edge node {$0.5$} (a);
\end{pgfonlayer}
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%   S Q U A R E    W I T H    T W O    H O L E S   %%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{fore}
    \node [blue vertex] at (18 - 2, 0 + 2) (a) {$a$};
    \node [blue vertex] at (18 + 2, 0 + 2) (b) {$b$};
    \node [blue vertex] at (18 + 2, 0 - 2) (c) {$c$};
    \node [blue vertex] at (18 - 2, 0 - 2) (d) {$d$};
\end{pgfonlayer}
    
\begin{pgfonlayer}{mid}
    \path[-, above, line width = 2.1pt] (a) edge node {$0.1$} (b);
    \path[-, right, line width = 1.8pt] (b) edge node {$0.2$} (c);
    \path[-, below, line width = 1.5pt] (c) edge node {$0.3$} (d);
    \path[-, right, line width = 0.9pt] (d) edge node {$0.5$} (a);
    \path[-, right, line width = 0.3pt] (d) edge node {$0.7$} (b);
\end{pgfonlayer}
    
\begin{pgfonlayer}{back}
    %\filldraw[ultra thin, fill = cyan, fill opacity = 0.5] (a.center) --(b.center) --(d.center) -- cycle;
\end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%   F I N A L   %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{fore}
    \node [blue vertex] at (24 - 2, 0 + 2) (a) {$a$};
    \node [blue vertex] at (24 + 2, 0 + 2) (b) {$b$};
    \node [blue vertex] at (24 + 2, 0 - 2) (c) {$c$};
    \node [blue vertex] at (24 - 2, 0 - 2) (d) {$d$};
\end{pgfonlayer}
    
\begin{pgfonlayer}{mid}
    \path[-, above, line width = 2.1pt] (a) edge node {$0.1$} (b);
    \path[-, right, line width = 1.8pt] (b) edge node {$0.2$} (c);
    \path[-, below, line width = 1.5pt] (c) edge node {$0.3$} (d);
    \path[-, right, line width = 0.9pt] (d) edge node {$0.5$} (a);
    \path[-, right, line width = 0.3pt] (d) edge node {$0.7$} (b);
\end{pgfonlayer}
    
\begin{pgfonlayer}{back}
    \filldraw[ultra thin, fill = cyan, fill opacity = 0.5] (a.center) --(b.center) --(d.center) -- cycle;
    \node at (23.7, 1) {$0.8$};
\end{pgfonlayer}
     	
\end{tikzpicture}


==> proximity_network_example.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1.05*\unit, y=0.4*\unit, font=\scriptsize]

    
    \begin{pgfonlayer}{foreground}
       % Nodes and their weights
       \node [blue vertex, minimum width = (0.9 + 11/38) * \unit, minimum height = (0.9 + 11/38) * \unit] at ( 2, 8) (A) {$A$}; \node at ( 2, 9.8) {$11/19 $};
       \node [blue vertex, minimum width = (0.9 + 9/38) * \unit, minimum height = (0.9 + 9/38) * \unit] at ( 8, 8) (B) {$B$}; \node at ( 8, 9.8) {$9/19 $};  
       \node [blue vertex, minimum width = (0.9 + 2/38) * \unit, minimum height = (0.9 + 2/38) * \unit] at ( -1.5, 0) (C) {$C$}; \node at (-3, 0) {$2/19 $};  
       \node [blue vertex, minimum width = (0.9 + 5/38) * \unit, minimum height = (0.9 + 5/38) * \unit] at (11.5, 0) (D) {$D$}; \node at (13, 0) {$5/19 $};  
       % Edges
       \path [-, above, line width = 12/19 pt] (A) edge node {{$4/19 $}} (B);	
       \path [-, left, line width = 6/19 pt] (A) edge node {{$2/19 -\epsilon$}} (C);	
       \path [-, right, pos = 0.85, line width = 3/19 pt] (B) edge node {{$1/19 $}} (C);	
       \path [-, right, line width = 6/19 pt] (B) edge node {{$2/19 $}} (D);
       \path [-, left, pos = 0.85, line width = 6/19 pt] (A) edge node {{$2/19 $}} (D);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}    
      %% Proximity Network
      %ABC simplice
      \filldraw[ultra thin, fill = orange!30!cyan, fill opacity = 0.2]
              (A.center) --(B.center) --(C.center) -- cycle;
      \node at (2.3, 5) {$1/19 - \epsilon$};  
      % ABD simplice
       \filldraw[ultra thin, fill = orange!60!cyan, fill opacity = 0.2] 
               (A.center) --(B.center) --(D.center) -- cycle;
      \node at (7.7, 5) {$2/19 - \epsilon$};  
    \end{pgfonlayer}
        
\end{tikzpicture}


==> simplex.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{back}
\pgfdeclarelayer{fore}
\pgfdeclarelayer{mid}
\pgfsetlayers{back,mid,fore}

\begin{tikzpicture}[-stealth,  shorten >=0, x = 0.9*\unit, y=0.8*\unit, font=\scriptsize]

%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%% N  E  T  W  O  R  K     X   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%

    \begin{pgfonlayer}{fore}
    % 0-simplx
    \draw[dotted,->] (-1.5,0) -- (1.5,0);
    \node [blue vertex] at (0,0) (v) {$a$};
    \node at (0, -4) {vertex $[a]$};	
    \node at (0, -5) {$0$-simplex};	
    % 1-simplex
    \node [blue vertex] at (6,-1) (e1) {$a$};
    \node [blue vertex] at (4,1) (e2) {$b$}; 
    \draw[dotted,->] (3.5,-1) -- (7,-1);
    \draw[dotted,->] (4, -1.5) -- (4, 2);
    \node at (5, -4) {edge $[a, b]$};	
    \node at (5, -5) {$1$-simplex};	 
    % 2-simplex
    \node [blue vertex] at (12.5, -1) (tr1) {$a$};
    \node [blue vertex] at (10.5, 1) (tr2) {$b$}; 
    \node [blue vertex] at (10.5 - 1.414, -1 - 1.414) (tr3) {$c$}; 
    \draw[dotted,->] (10, -1) -- (13.5, -1);
    \draw[dotted,->] (10.5, -1.5) -- (10.5, 2);
    \draw[dotted,->] (10.5 + 2.12 / 6, -1 + 2.12 / 6) -- (10.5 - 2.12, -1 - 2.12);
    \node at (11, -4) {triangle $[ a,b, c]$};	
    \node at (11, -5) {$2$-simplex};	  
    % 3-simplex
    \node [blue vertex] at (19.5, -1) (ti1) {$a$};
    \node [blue vertex] at (17.5, 1) (ti2) {$b$}; 
    \node [blue vertex] at (17.5 - 5.2 / 3, -1 + 1) (ti3) {$c$}; 
    \node [blue vertex] at (17.5 - 1, -1 - 5.2 / 3) (ti4) {$d$}; 
    \draw[dotted,->] (17.5 - 0.5, -1) -- (20.5, -1);
    \draw[dotted,->] (17.5, -1 - 0.5) -- (17.5, 2);
    \draw[dotted,->] (17.5 + 2.6 / 6, -1 - 1.5 / 6) -- (17.5 - 2.6, -1 + 1.5);
    \draw[dotted,->] (17.5 + 1.5 / 6, -1 + 2.6 / 6) -- (17.5 - 1.5, -1 -2.6);
    \node at (17.5, -4) {tetrahedron $[ a,b, c, d]$};
    \node at (17.5, -5) {$3$-simplex};		
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{mid}
    % 1-simplex
    \path[-, thick] (e1) edge (e2);	
    % 2-simplex
    \path[-, thick] (tr1) edge (tr2);	
    \path[-, thick] (tr1) edge (tr3);	
    \path[-, thick] (tr2) edge (tr3);	
    % 3-simplex
    \path[-, thick] (ti1) edge (ti2);	
    \path[-, thick] (ti1) edge (ti3);	
    \path[-, thick] (ti2) edge (ti3);	
    \path[-, thick] (ti1) edge (ti4);	
    \path[-, thick] (ti3) edge (ti4);	
    \path[dashed, -] (ti2) edge (ti4);	
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{back}
    % 2-simplex
    \filldraw[ultra thin, fill = cyan, fill opacity = 0.4] (tr1.center) --(tr2.center) --(tr3.center) -- cycle;
    % 3-simplex
    \filldraw[ultra thin, fill = cyan, fill opacity = 0.4] (ti1.center) --(ti2.center) --(ti3.center) -- (ti4.center) -- cycle;
    \end{pgfonlayer}
     
\end{tikzpicture}


==> simplicial_complex.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{back}
\pgfdeclarelayer{fore}
\pgfdeclarelayer{mid}
\pgfsetlayers{back,mid,fore}

\begin{tikzpicture}[-stealth,  shorten >=0, x = 1*\unit, y=0.75*\unit, font=\scriptsize]

%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%   S I M P L I C I A L    C O M P L E X   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%
    
  \begin{pgfonlayer}{fore}
  
    \node [blue vertex] at (0, 0) (a) {$a$};
    \node [blue vertex] at (4, 0) (b) {$b$};
    \node [blue vertex] at (4, -4) (c) {$c$};
    \node [blue vertex] at (0, -4) (d) {$d$};
    
    \node at (2, -5.5) {(a)};
  \end{pgfonlayer}
    
    
  \begin{pgfonlayer}{mid}
    \path[-, thick] (a) edge (b);
    \path[-, thick] (b) edge (c);
    \path[-, thick] (c) edge (d);
    \path[-, thick] (d) edge (a);
    \path[-, thick] (d) edge (b);
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{back}
    \filldraw[ultra thin, fill = cyan, fill opacity = 0.5] (a.center) --(b.center) --(d.center) -- cycle;
    %\filldraw[ultra thin, fill = cyan, fill opacity = 0.1] (g.center) --(h.center) --(f.center) -- cycle;
  \end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%   F I L T R A T I O N   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%
    
\def \rightshift {8}

  \begin{pgfonlayer}{fore}
 %   \node at (-10, -16) {(c)};
    
    \node [blue vertex] at (\rightshift + 0,0) (a) {$a$};
    \node at (\rightshift - 0.8, 0) {$0$};
    \node [blue vertex] at (\rightshift + 4, 0) (b) {$b$};
    \node at (\rightshift + 4+0.8, 0) {$0$};
    \node [blue vertex] at (\rightshift + 4, -4) (c) {$c$};
    \node at (\rightshift + 4+0.8, -4) {$0$};
    \node [blue vertex] at (\rightshift + 0, -4) (d) {$d$};
    \node at (\rightshift - 0.8, -4) {$0$};
     
    \node at (\rightshift + 2, -5.5) {(b)};
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{mid}
    \path[-, above, line width = 2.1pt] (a) edge node {$0.1$}(b) ;
    \path[-, right, line width = 1.8pt] (b) edge node {$0.2$}(c) ;
    \path[-, below, line width = 1.5pt] (c) edge node {$0.3$}(d) ;
    \path[-, left, line width = 0.9pt] (d) edge node {$0.5$}(a) ;
    \path[-, right, line width = 0.3pt] (b) edge node {$0.7$}(d) ;
  \end{pgfonlayer}
    
  \begin{pgfonlayer}{back}
    \filldraw[ultra thin, fill = cyan, fill opacity = 0.6] (a.center) --(b.center) --(d.center) -- cycle;
    \node at (\rightshift + 1.5, -1) {$0.8$};
    %\filldraw[ultra thin, fill = cyan, fill opacity = 0.05] (g''.center) --(h''.center) --(f''.center) -- cycle;
    %\node at (6.5, - 16) {$1$};
  \end{pgfonlayer}

     	
\end{tikzpicture}
